Safety Concerns and Mitigation Approaches Regarding the Use of Deep Learning in Safety-Critical Perception Tasks

Deep learning methods are widely regarded as indispensable when it comes to designing perception pipelines for autonomous agents such as robots, drones or automated vehicles. The main reasons, however, for deep learning not being used for autonomous agents at large scale already are safety concerns. Deep learning approaches typically exhibit a black-box behavior which makes it hard for them to be evaluated with respect to safety-critical aspects. While there have been some work on safety in deep learning, most papers typically focus on high-level safety concerns. In this work, we seek to dive into the safety concerns of deep learning methods and present a concise enumeration on a deeply technical level. Additionally, we present extensive discussions on possible mitigation methods and give an outlook regarding what mitigation methods are still missing in order to facilitate an argumentation for the safety of a deep learning method.

==> flow_chart_insuff.tex <==

\begin{tikzpicture}

	\node [draw] (a) {Triggering event};
	\node [right of=a,node distance=2.2cm] (b) {};
	\node [draw, circle, below of=b,node distance=0.8cm] (c) {+};
	\node [draw, below of=a,node distance=1.6cm, align=center] (d) {Functional\\Insufficiencies};
	\node [draw, left of=d,node distance=3cm, align=center] (e) {Safety\\Concerns};
	\node [draw, right of=c,node distance=1.2cm] (f) {Error};	
	\draw[thick, dashed, -stealth] (e) -- (d);
	\draw[thick, -stealth] (d) -| (c);
	\draw[thick, -stealth] (a) -| (c);	
	\draw[thick, -stealth] (c) -- (f);
		
\end{tikzpicture}
